Calculation of two-loop top-quark and Higgs-boson corrections in the electroweak Standard Model

A combination of algebraical and numerical techniques for calculating two-loop top-quark and Higgs-boson corrections to electroweak precision observables like $\Delta r$ or the $\rho$-parameter is presented. The renormalization is performed within the on-shell scheme. The results of the calculations are valid for arbitrary values of $m_t$, $M_H$ and of the gauge-boson masses. An example is treated where the full result is compared to the result obtained via an expansion up to next-to-leading order in $m_t$. As an application, results for the Higgs-mass dependent top-contributions to $\Delta r$ are given.

==> d184a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 418
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1576)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 463 M
63 0 V
2034 0 R
-63 0 V
600 676 M
63 0 V
2034 0 R
-63 0 V
600 888 M
63 0 V
2034 0 R
-63 0 V
600 1100 M
63 0 V
2034 0 R
-63 0 V
600 1313 M
63 0 V
2034 0 R
-63 0 V
600 1525 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1211 R
0 -63 V
900 251 M
0 63 V
0 1211 R
0 -63 V
1199 251 M
0 63 V
0 1211 R
0 -63 V
1499 251 M
0 63 V
0 1211 R
0 -63 V
1798 251 M
0 63 V
0 1211 R
0 -63 V
2098 251 M
0 63 V
0 1211 R
0 -63 V
2397 251 M
0 63 V
0 1211 R
0 -63 V
2697 251 M
0 63 V
0 1211 R
0 -63 V
600 251 M
2097 0 V
0 1274 V
-2097 0 V
600 251 L
LT0
2008 1330 M
180 0 V
600 494 M
906 435 L
257 -19 V
219 17 V
193 48 V
175 73 V
162 98 V
150 118 V
141 139 V
134 156 V
127 173 V
122 189 V
56 98 V
LT1
2008 1200 M
180 0 V
600 385 M
906 330 L
257 -13 V
219 22 V
193 52 V
175 78 V
162 100 V
150 122 V
141 141 V
134 158 V
127 176 V
122 190 V
96 169 V
LT2
2008 1070 M
180 0 V
600 451 M
906 375 L
257 -42 V
219 -8 V
193 18 V
175 42 V
162 62 V
150 81 V
141 98 V
134 113 V
127 128 V
122 141 V
111 146 V
stroke
grestore
end
showpage
}
\put(1948,1070){\makebox(0,0)[r]{light Higgs expansion}}
\put(1948,1200){\makebox(0,0)[r]{heavy Higgs expansion}}
\put(1948,1330){\makebox(0,0)[r]{full calculation}}
\put(2968,151){\makebox(0,0){$\frac{\MH}{\GeV}$}}
\put(40,988){%
%\special{ps: gsave currentpoint currentpoint translate
%270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{Re(\Sigma)}{\MW^2}/\frac{\alpha^2}{4 \pi^2}$}}%
%\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){200}}
\put(2397,151){\makebox(0,0){180}}
\put(2098,151){\makebox(0,0){160}}
\put(1798,151){\makebox(0,0){140}}
\put(1499,151){\makebox(0,0){120}}
\put(1199,151){\makebox(0,0){100}}
\put(900,151){\makebox(0,0){80}}
\put(600,151){\makebox(0,0){60}}
\put(540,1525){\makebox(0,0)[r]{-150}}
\put(540,1313){\makebox(0,0)[r]{-200}}
\put(540,1100){\makebox(0,0)[r]{-250}}
\put(540,888){\makebox(0,0)[r]{-300}}
\put(540,676){\makebox(0,0)[r]{-350}}
\put(540,463){\makebox(0,0)[r]{-400}}
\put(540,251){\makebox(0,0)[r]{-450}}
\end{picture}


==> d54a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 418
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1576)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 830 M
2097 0 V
LTb
600 367 M
63 0 V
2034 0 R
-63 0 V
600 598 M
63 0 V
2034 0 R
-63 0 V
600 830 M
63 0 V
2034 0 R
-63 0 V
600 1062 M
63 0 V
2034 0 R
-63 0 V
600 1293 M
63 0 V
2034 0 R
-63 0 V
600 1525 M
63 0 V
2034 0 R
-63 0 V
755 251 M
0 63 V
0 1211 R
0 -63 V
1144 251 M
0 63 V
0 1211 R
0 -63 V
1532 251 M
0 63 V
0 1211 R
0 -63 V
1920 251 M
0 63 V
0 1211 R
0 -63 V
2309 251 M
0 63 V
0 1211 R
0 -63 V
2697 251 M
0 63 V
0 1211 R
0 -63 V
600 251 M
2097 0 V
0 1274 V
-2097 0 V
600 251 L
LT0
1980 1423 M
180 0 V
654 251 M
25 25 V
67 68 V
57 55 V
50 46 V
45 40 V
42 35 V
39 32 V
37 28 V
34 26 V
33 24 V
32 23 V
30 21 V
29 19 V
28 18 V
28 18 V
26 16 V
26 16 V
24 15 V
25 14 V
23 14 V
24 13 V
22 13 V
22 12 V
22 12 V
21 11 V
21 11 V
20 11 V
21 10 V
19 10 V
20 10 V
19 9 V
19 10 V
18 9 V
18 8 V
18 9 V
18 8 V
18 8 V
17 8 V
98 44 V
152 64 V
139 55 V
128 47 V
120 43 V
114 38 V
107 36 V
103 32 V
25 8 V
LT1
1980 1293 M
180 0 V
600 830 M
79 0 V
67 0 V
57 0 V
50 0 V
45 0 V
42 0 V
39 0 V
37 0 V
34 0 V
33 0 V
32 0 V
30 0 V
29 0 V
28 0 V
28 0 V
26 0 V
26 0 V
24 0 V
25 0 V
23 0 V
24 0 V
22 0 V
22 0 V
22 0 V
21 0 V
21 0 V
20 0 V
21 0 V
19 0 V
20 0 V
19 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
17 0 V
98 0 V
152 0 V
139 0 V
128 0 V
120 0 V
114 0 V
107 0 V
103 0 V
25 0 V
LT2
1980 1163 M
180 0 V
600 276 M
79 53 V
67 44 V
57 33 V
50 28 V
45 22 V
42 19 V
39 17 V
37 14 V
34 13 V
33 11 V
32 10 V
30 10 V
29 8 V
28 8 V
28 7 V
26 7 V
26 6 V
24 6 V
25 6 V
23 5 V
24 5 V
22 4 V
22 5 V
22 4 V
21 4 V
21 3 V
20 4 V
21 3 V
19 3 V
20 3 V
19 3 V
19 3 V
18 3 V
18 3 V
18 2 V
18 3 V
18 2 V
17 2 V
98 12 V
152 16 V
139 12 V
128 10 V
120 8 V
114 7 V
107 6 V
103 5 V
25 1 V
stroke
grestore
end
showpage
}
\put(1920,1163){\makebox(0,0)[r]{light Higgs exp.}}
\put(1920,1293){\makebox(0,0)[r]{heavy Higgs exp. ($=0$)}}
\put(1920,1423){\makebox(0,0)[r]{full calculation}}
\put(2968,151){\makebox(0,0){$\frac{\MH}{\GeV}$}}
\put(100,888){%
%\special{ps: gsave currentpoint currentpoint translate
%270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{Re(\Sigma)}{\MW^2}/\frac{\alpha^2}{4 \pi^2}$}}%
%\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){600}}
\put(2309,151){\makebox(0,0){500}}
\put(1920,151){\makebox(0,0){400}}
\put(1532,151){\makebox(0,0){300}}
\put(1144,151){\makebox(0,0){200}}
\put(755,151){\makebox(0,0){100}}
\put(540,1525){\makebox(0,0)[r]{60}}
\put(540,1293){\makebox(0,0)[r]{40}}
\put(540,1062){\makebox(0,0)[r]{20}}
\put(540,830){\makebox(0,0)[r]{0}}
\put(540,598){\makebox(0,0)[r]{-20}}
\put(540,367){\makebox(0,0)[r]{-40}}
\end{picture}


==> delr2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 418
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1576)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1274 V
LTb
600 349 M
63 0 V
2034 0 R
-63 0 V
600 545 M
63 0 V
2034 0 R
-63 0 V
600 741 M
63 0 V
2034 0 R
-63 0 V
600 937 M
63 0 V
2034 0 R
-63 0 V
600 1133 M
63 0 V
2034 0 R
-63 0 V
600 1329 M
63 0 V
2034 0 R
-63 0 V
600 1525 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1211 R
0 -63 V
810 251 M
0 63 V
0 1211 R
0 -63 V
1019 251 M
0 63 V
0 1211 R
0 -63 V
1229 251 M
0 63 V
0 1211 R
0 -63 V
1439 251 M
0 63 V
0 1211 R
0 -63 V
1649 251 M
0 63 V
0 1211 R
0 -63 V
1858 251 M
0 63 V
0 1211 R
0 -63 V
2068 251 M
0 63 V
0 1211 R
0 -63 V
2278 251 M
0 63 V
0 1211 R
0 -63 V
2487 251 M
0 63 V
0 1211 R
0 -63 V
2697 251 M
0 63 V
0 1211 R
0 -63 V
600 251 M
2097 0 V
0 1274 V
-2097 0 V
600 251 L
LT0
1499 830 M
180 0 V
726 1525 M
42 -72 V
42 -60 V
42 -50 V
42 -44 V
43 -39 V
42 -34 V
42 -32 V
42 -30 V
42 -27 V
42 -25 V
42 -24 V
43 -22 V
42 -20 V
42 -18 V
42 -15 V
42 -15 V
42 -18 V
43 -19 V
42 -20 V
42 -20 V
42 -21 V
42 -21 V
42 -22 V
42 -22 V
43 -21 V
42 -22 V
42 -22 V
42 -21 V
42 -22 V
42 -21 V
42 -22 V
43 -21 V
42 -21 V
42 -21 V
42 -21 V
42 -21 V
42 -21 V
43 -21 V
42 -20 V
42 -20 V
42 -21 V
42 -20 V
42 -20 V
42 -20 V
43 -20 V
42 -19 V
LT1
1499 720 M
180 0 V
726 1525 M
42 -52 V
42 -44 V
42 -39 V
42 -34 V
43 -30 V
42 -27 V
42 -25 V
42 -23 V
42 -20 V
42 -17 V
42 -17 V
43 -18 V
42 -18 V
42 -19 V
42 -18 V
42 -18 V
42 -19 V
43 -17 V
42 -18 V
42 -17 V
42 -17 V
42 -16 V
42 -17 V
42 -16 V
43 -15 V
42 -15 V
42 -16 V
42 -14 V
42 -15 V
42 -14 V
42 -14 V
43 -14 V
42 -14 V
42 -13 V
42 -13 V
42 -13 V
42 -13 V
43 -13 V
42 -12 V
42 -12 V
42 -13 V
42 -12 V
42 -11 V
42 -12 V
43 -12 V
42 -11 V
LT2
1499 610 M
180 0 V
726 1525 M
42 -65 V
42 -55 V
42 -47 V
42 -42 V
43 -37 V
42 -33 V
42 -31 V
42 -28 V
42 -26 V
42 -24 V
42 -22 V
43 -19 V
42 -17 V
42 -18 V
42 -20 V
42 -20 V
42 -21 V
43 -21 V
42 -20 V
42 -21 V
42 -21 V
42 -20 V
42 -21 V
42 -20 V
43 -19 V
42 -20 V
42 -19 V
42 -20 V
42 -19 V
42 -18 V
42 -19 V
43 -18 V
42 -18 V
42 -18 V
42 -17 V
42 -18 V
42 -17 V
43 -17 V
42 -17 V
42 -17 V
42 -16 V
42 -17 V
42 -16 V
42 -16 V
43 -16 V
42 -16 V
LT3
1499 500 M
180 0 V
726 1525 M
42 -71 V
42 -56 V
42 -46 V
42 -39 V
43 -34 V
42 -29 V
42 -27 V
42 -24 V
42 -23 V
42 -20 V
42 -20 V
43 -18 V
42 -18 V
42 -16 V
42 -15 V
42 -14 V
42 -11 V
43 -9 V
42 -12 V
42 -14 V
42 -16 V
42 -17 V
42 -18 V
42 -20 V
43 -19 V
42 -21 V
42 -20 V
42 -21 V
42 -22 V
42 -21 V
42 -22 V
43 -22 V
42 -22 V
42 -22 V
42 -23 V
42 -22 V
42 -22 V
43 -23 V
42 -22 V
42 -23 V
42 -22 V
42 -23 V
42 -22 V
42 -23 V
43 -22 V
42 -23 V
LT4
1499 390 M
180 0 V
726 1525 M
42 -59 V
42 -43 V
42 -32 V
42 -25 V
43 -19 V
42 -16 V
42 -14 V
42 -11 V
42 -10 V
42 -9 V
42 -9 V
43 -8 V
42 -7 V
42 -7 V
42 -7 V
42 -7 V
42 -6 V
43 -5 V
42 -4 V
42 -1 V
42 -2 V
42 -6 V
42 -8 V
42 -10 V
43 -12 V
42 -14 V
42 -15 V
42 -16 V
42 -17 V
42 -17 V
42 -18 V
43 -19 V
42 -20 V
42 -20 V
42 -20 V
42 -21 V
42 -22 V
43 -21 V
42 -22 V
42 -22 V
42 -22 V
42 -23 V
42 -23 V
42 -23 V
43 -23 V
42 -24 V
stroke
grestore
end
showpage
}
\put(1439,390){\makebox(0,0)[r]{$\Mt = 225 \GeV$}}
\put(1439,500){\makebox(0,0)[r]{$\Mt = 200 \GeV$}}
\put(1439,610){\makebox(0,0)[r]{$\Mt = 150 \GeV$}}
\put(1439,720){\makebox(0,0)[r]{$\Mt = 125 \GeV$}}
\put(1439,830){\makebox(0,0)[r]{$\Mt = 175 \GeV$}}
\put(2968,151){\makebox(0,0){$\frac{\MH}{\GeV}$}}
\put(-20,888){%
%\special{ps: gsave currentpoint currentpoint translate
%270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta r_{(2)}$}}%
%\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){1000}}
\put(2487,151){\makebox(0,0){900}}
\put(2278,151){\makebox(0,0){800}}
\put(2068,151){\makebox(0,0){700}}
\put(1858,151){\makebox(0,0){600}}
\put(1649,151){\makebox(0,0){500}}
\put(1439,151){\makebox(0,0){400}}
\put(1229,151){\makebox(0,0){300}}
\put(1019,151){\makebox(0,0){200}}
\put(810,151){\makebox(0,0){100}}
\put(600,151){\makebox(0,0){0}}
\put(540,1525){\makebox(0,0)[r]{0}}
\put(540,1329){\makebox(0,0)[r]{-0.0002}}
\put(540,1133){\makebox(0,0)[r]{-0.0004}}
\put(540,937){\makebox(0,0)[r]{-0.0006}}
\put(540,741){\makebox(0,0)[r]{-0.0008}}
\put(540,545){\makebox(0,0)[r]{-0.001}}
\put(540,349){\makebox(0,0)[r]{-0.0012}}
\end{picture}


==> delr4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 418
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1576)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2097 0 V
600 251 M
0 1274 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 463 M
63 0 V
2034 0 R
-63 0 V
600 676 M
63 0 V
2034 0 R
-63 0 V
600 888 M
63 0 V
2034 0 R
-63 0 V
600 1100 M
63 0 V
2034 0 R
-63 0 V
600 1313 M
63 0 V
2034 0 R
-63 0 V
600 1525 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1211 R
0 -63 V
810 251 M
0 63 V
0 1211 R
0 -63 V
1019 251 M
0 63 V
0 1211 R
0 -63 V
1229 251 M
0 63 V
0 1211 R
0 -63 V
1439 251 M
0 63 V
0 1211 R
0 -63 V
1649 251 M
0 63 V
0 1211 R
0 -63 V
1858 251 M
0 63 V
0 1211 R
0 -63 V
2068 251 M
0 63 V
0 1211 R
0 -63 V
2278 251 M
0 63 V
0 1211 R
0 -63 V
2487 251 M
0 63 V
0 1211 R
0 -63 V
2697 251 M
0 63 V
0 1211 R
0 -63 V
600 251 M
2097 0 V
0 1274 V
-2097 0 V
600 251 L
LT0
2338 812 M
180 0 V
726 251 M
42 89 V
42 76 V
42 66 V
42 58 V
43 53 V
42 48 V
42 44 V
42 40 V
42 38 V
42 36 V
42 33 V
43 31 V
42 30 V
42 28 V
42 27 V
42 26 V
42 24 V
43 23 V
42 23 V
42 21 V
42 21 V
42 20 V
42 19 V
42 19 V
43 18 V
42 18 V
42 17 V
42 16 V
42 16 V
42 15 V
42 15 V
43 15 V
42 14 V
42 14 V
42 14 V
42 13 V
42 13 V
43 13 V
42 12 V
42 12 V
42 12 V
42 12 V
42 11 V
42 11 V
43 11 V
42 11 V
LT1
2338 682 M
180 0 V
726 251 M
42 82 V
42 69 V
42 60 V
42 54 V
43 48 V
42 44 V
42 41 V
42 37 V
42 35 V
42 33 V
42 31 V
43 29 V
42 27 V
42 26 V
42 25 V
42 24 V
42 23 V
43 21 V
42 21 V
42 19 V
42 18 V
42 18 V
42 17 V
42 16 V
43 16 V
42 15 V
42 15 V
42 14 V
42 13 V
42 14 V
42 12 V
43 13 V
42 12 V
42 11 V
42 12 V
42 11 V
42 10 V
43 11 V
42 10 V
42 10 V
42 9 V
42 10 V
42 9 V
42 9 V
43 9 V
42 8 V
stroke
grestore
end
showpage
}
\put(2278,682){\makebox(0,0)[r]{$\Delta r_{(1)}+ \Delta r_{(2)}$}}
\put(2278,812){\makebox(0,0)[r]{$\Delta r_{(1)}$}}
\put(2968,151){\makebox(0,0){$\frac{\MH}{\GeV}$}}
\put(100,888){%
%\special{ps: gsave currentpoint currentpoint translate
%270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta r$}}%
%\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){1000}}
\put(2487,151){\makebox(0,0){900}}
\put(2278,151){\makebox(0,0){800}}
\put(2068,151){\makebox(0,0){700}}
\put(1858,151){\makebox(0,0){600}}
\put(1649,151){\makebox(0,0){500}}
\put(1439,151){\makebox(0,0){400}}
\put(1229,151){\makebox(0,0){300}}
\put(1019,151){\makebox(0,0){200}}
\put(810,151){\makebox(0,0){100}}
\put(600,151){\makebox(0,0){0}}
\put(540,1525){\makebox(0,0)[r]{0.012}}
\put(540,1313){\makebox(0,0)[r]{0.01}}
\put(540,1100){\makebox(0,0)[r]{0.008}}
\put(540,888){\makebox(0,0)[r]{0.006}}
\put(540,676){\makebox(0,0)[r]{0.004}}
\put(540,463){\makebox(0,0)[r]{0.002}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> testhhahs1aa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 418
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1576)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1047 M
2097 0 V
600 251 M
0 1274 V
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 410 M
63 0 V
2034 0 R
-63 0 V
600 570 M
63 0 V
2034 0 R
-63 0 V
600 729 M
63 0 V
2034 0 R
-63 0 V
600 888 M
63 0 V
2034 0 R
-63 0 V
600 1047 M
63 0 V
2034 0 R
-63 0 V
600 1207 M
63 0 V
2034 0 R
-63 0 V
600 1366 M
63 0 V
2034 0 R
-63 0 V
600 1525 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1211 R
0 -63 V
950 251 M
0 63 V
0 1211 R
0 -63 V
1299 251 M
0 63 V
0 1211 R
0 -63 V
1649 251 M
0 63 V
0 1211 R
0 -63 V
1998 251 M
0 63 V
0 1211 R
0 -63 V
2348 251 M
0 63 V
0 1211 R
0 -63 V
2697 251 M
0 63 V
0 1211 R
0 -63 V
600 251 M
2097 0 V
0 1274 V
-2097 0 V
600 251 L
LT0
2408 630 M
180 0 V
706 1111 M
10 51 V
11 41 V
10 34 V
10 28 V
11 23 V
10 20 V
11 17 V
10 14 V
11 12 V
10 11 V
11 9 V
10 8 V
11 6 V
10 6 V
11 5 V
10 4 V
11 4 V
10 3 V
11 3 V
41 7 V
70 4 V
70 -2 V
70 -5 V
70 -6 V
70 -7 V
69 -8 V
70 -7 V
70 -7 V
70 -7 V
70 -7 V
70 -7 V
70 -6 V
70 -6 V
70 -6 V
70 -5 V
69 -6 V
70 -5 V
70 -4 V
70 -5 V
70 -5 V
70 -4 V
70 -4 V
70 -4 V
70 -4 V
70 -5 V
LT1
2408 500 M
180 0 V
706 722 M
10 34 V
11 27 V
10 23 V
10 19 V
11 16 V
10 13 V
11 12 V
10 10 V
11 10 V
10 8 V
11 7 V
10 7 V
11 6 V
10 5 V
11 5 V
10 5 V
11 4 V
10 4 V
11 4 V
41 12 V
70 15 V
70 11 V
70 9 V
70 6 V
70 5 V
69 5 V
70 3 V
70 3 V
70 3 V
70 2 V
70 2 V
70 2 V
70 1 V
70 2 V
70 1 V
69 1 V
70 2 V
70 1 V
70 1 V
70 1 V
70 0 V
70 2 V
70 0 V
70 0 V
70 0 V
LT2
2408 370 M
180 0 V
706 369 M
10 25 V
11 20 V
10 17 V
10 15 V
11 14 V
10 12 V
11 11 V
10 10 V
11 9 V
10 9 V
11 8 V
10 8 V
11 7 V
10 7 V
11 7 V
10 7 V
11 6 V
10 6 V
11 5 V
41 21 V
70 30 V
70 25 V
70 21 V
70 19 V
70 16 V
69 15 V
70 13 V
70 11 V
70 11 V
70 10 V
70 9 V
70 8 V
70 8 V
70 7 V
70 6 V
69 7 V
70 5 V
70 6 V
70 5 V
70 5 V
70 5 V
70 4 V
70 4 V
70 4 V
70 4 V
stroke
grestore
end
showpage
}
\put(2348,370){\makebox(0,0)[r]{$\MH/\Mt={350}/{175}$}}
\put(2348,500){\makebox(0,0)[r]{$\MH/\Mt={300}/{175}$}}
\put(2348,630){\makebox(0,0)[r]{$\MH/\Mt={250}/{175}$}}
\put(2968,151){\makebox(0,0){$\frac{\Mt}{\GeV}$}}
\put(-80,988){%
%\special{ps: gsave currentpoint currentpoint translate
%270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{Re(\Delta \Sigma)}{\MW^2 \Mt}/ \frac{\alpha^2}{4 \pi^2}/\GeV^{-1}$}}%
%\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){3000}}
\put(2348,151){\makebox(0,0){2500}}
\put(1998,151){\makebox(0,0){2000}}
\put(1649,151){\makebox(0,0){1500}}
\put(1299,151){\makebox(0,0){1000}}
\put(950,151){\makebox(0,0){500}}
\put(600,151){\makebox(0,0){0}}
\put(540,1525){\makebox(0,0)[r]{0.06}}
\put(540,1366){\makebox(0,0)[r]{0.04}}
\put(540,1207){\makebox(0,0)[r]{0.02}}
\put(540,1047){\makebox(0,0)[r]{0}}
\put(540,888){\makebox(0,0)[r]{-0.02}}
\put(540,729){\makebox(0,0)[r]{-0.04}}
\put(540,570){\makebox(0,0)[r]{-0.06}}
\put(540,410){\makebox(0,0)[r]{-0.08}}
\put(540,251){\makebox(0,0)[r]{-0.1}}
\end{picture}

